Static Response Function for Longitudinal and Transverse Excitations in Superfluid Helium

The sum rule formalism is used to evaluate rigorous bounds for the density and current static response functions in superfluid helium at zero temperature. Both lower and upper bounds are considered. The bounds are expressed in terms of ground state properties (density and current correlation funtions) and of the interatomic potential. The results for the density static response significantly improve the Feynman approximation and turn out to be close to the experimental (neutron scattering) data. A quantitative prediction for the transverse current response is given. The role of one-phonon and multi-particle excitations in the longitudinal and transverse channels is discussed. (Phys.Rev.B, in press)

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Figure 1
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Fri Oct 23 10:03:58 1992
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 78 141 497 543
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
599 2245 m
2028 2245 l
2028 816 l
s
599 816 m
2028 816 l
s
599 816 m
599 859 l
s
884 816 m
884 859 l
s
1170 816 m
1170 859 l
s
1456 816 m
1456 859 l
s
1742 816 m
1742 859 l
s
2028 816 m
2028 859 l
s
4.16667 setlinewidth
ta
ta
566 758 m
560 756 l
556 750 l
554 740 l
554 734 l
556 724 l
560 718 l
566 716 l
570 716 l
577 718 l
581 724 l
583 734 l
583 740 l
581 750 l
577 756 l
570 758 l
566 758 l
566 758 m
562 756 l
560 754 l
558 750 l
556 740 l
556 734 l
558 724 l
560 720 l
562 718 l
566 716 l
570 716 m
574 718 l
577 720 l
579 724 l
581 734 l
581 740 l
579 750 l
577 754 l
574 756 l
570 758 l
s
599 720 m
597 718 l
599 716 l
601 718 l
599 720 l
s
628 758 m
621 756 l
617 750 l
615 740 l
615 734 l
617 724 l
621 718 l
628 716 l
632 716 l
638 718 l
642 724 l
644 734 l
644 740 l
642 750 l
638 756 l
632 758 l
628 758 l
628 758 m
624 756 l
621 754 l
619 750 l
617 740 l
617 734 l
619 724 l
621 720 l
624 718 l
628 716 l
632 716 m
636 718 l
638 720 l
640 724 l
642 734 l
642 740 l
640 750 l
638 754 l
636 756 l
632 758 l
s
845 750 m
849 752 l
855 758 l
855 716 l
853 756 m
853 716 l
845 716 m
864 716 l
s
884 720 m
882 718 l
884 716 l
886 718 l
884 720 l
s
913 758 m
906 756 l
902 750 l
900 740 l
900 734 l
902 724 l
906 718 l
913 716 l
917 716 l
923 718 l
927 724 l
929 734 l
929 740 l
927 750 l
923 756 l
917 758 l
913 758 l
913 758 m
909 756 l
906 754 l
904 750 l
902 740 l
902 734 l
904 724 l
906 720 l
909 718 l
913 716 l
917 716 m
921 718 l
923 720 l
925 724 l
927 734 l
927 740 l
925 750 l
923 754 l
921 756 l
917 758 l
s
1127 750 m
1129 748 l
1127 746 l
1125 748 l
1125 750 l
1127 754 l
1129 756 l
1135 758 l
1143 758 l
1150 756 l
1152 754 l
1154 750 l
1154 746 l
1152 742 l
1145 738 l
1135 734 l
1131 732 l
1127 728 l
1125 722 l
1125 716 l
1143 758 m
1148 756 l
1150 754 l
1152 750 l
1152 746 l
1150 742 l
1143 738 l
1135 734 l
1125 720 m
1127 722 l
1131 722 l
1141 718 l
1148 718 l
1152 720 l
1154 722 l
1131 722 m
1141 716 l
1150 716 l
1152 718 l
1154 722 l
1154 726 l
s
1170 720 m
1168 718 l
1170 716 l
1172 718 l
1170 720 l
s
1199 758 m
1192 756 l
1188 750 l
1186 740 l
1186 734 l
1188 724 l
1192 718 l
1199 716 l
1203 716 l
1209 718 l
1213 724 l
1215 734 l
1215 740 l
1213 750 l
1209 756 l
1203 758 l
1199 758 l
1199 758 m
1195 756 l
1192 754 l
1190 750 l
1188 740 l
1188 734 l
1190 724 l
1192 720 l
1195 718 l
1199 716 l
1203 716 m
1207 718 l
1209 720 l
1211 724 l
1213 734 l
1213 740 l
1211 750 l
1209 754 l
1207 756 l
1203 758 l
s
1413 750 m
1415 748 l
1413 746 l
1411 748 l
1411 750 l
1413 754 l
1415 756 l
1421 758 l
1429 758 l
1436 756 l
1438 752 l
1438 746 l
1436 742 l
1429 740 l
1423 740 l
1429 758 m
1434 756 l
1436 752 l
1436 746 l
1434 742 l
1429 740 l
1429 740 m
1434 738 l
1438 734 l
1440 730 l
1440 724 l
1438 720 l
1436 718 l
1429 716 l
1421 716 l
1415 718 l
1413 720 l
1411 724 l
1411 726 l
1413 728 l
1415 726 l
1413 724 l
1436 736 m
1438 730 l
1438 724 l
1436 720 l
1434 718 l
1429 716 l
s
1456 720 m
1454 718 l
1456 716 l
1458 718 l
1456 720 l
s
1485 758 m
1478 756 l
1474 750 l
1472 740 l
1472 734 l
1474 724 l
1478 718 l
1485 716 l
1489 716 l
1495 718 l
1499 724 l
1501 734 l
1501 740 l
1499 750 l
1495 756 l
1489 758 l
1485 758 l
1485 758 m
1481 756 l
1478 754 l
1476 750 l
1474 740 l
1474 734 l
1476 724 l
1478 720 l
1481 718 l
1485 716 l
1489 716 m
1493 718 l
1495 720 l
1497 724 l
1499 734 l
1499 740 l
1497 750 l
1495 754 l
1493 756 l
1489 758 l
s
1715 754 m
1715 716 l
1717 758 m
1717 716 l
1717 758 m
1695 728 l
1728 728 l
1709 716 m
1724 716 l
s
1742 720 m
1740 718 l
1742 716 l
1744 718 l
1742 720 l
s
1771 758 m
1764 756 l
1760 750 l
1758 740 l
1758 734 l
1760 724 l
1764 718 l
1771 716 l
1775 716 l
1781 718 l
1785 724 l
1787 734 l
1787 740 l
1785 750 l
1781 756 l
1775 758 l
1771 758 l
1771 758 m
1767 756 l
1764 754 l
1762 750 l
1760 740 l
1760 734 l
1762 724 l
1764 720 l
1767 718 l
1771 716 l
1775 716 m
1779 718 l
1781 720 l
1783 724 l
1785 734 l
1785 740 l
1783 750 l
1781 754 l
1779 756 l
1775 758 l
s
1987 758 m
1983 738 l
1983 738 m
1987 742 l
1993 744 l
1999 744 l
2006 742 l
2010 738 l
2012 732 l
2012 728 l
2010 722 l
2006 718 l
1999 716 l
1993 716 l
1987 718 l
1985 720 l
1983 724 l
1983 726 l
1985 728 l
1987 726 l
1985 724 l
1999 744 m
2003 742 l
2008 738 l
2010 732 l
2010 728 l
2008 722 l
2003 718 l
1999 716 l
1987 758 m
2008 758 l
1987 756 m
1997 756 l
2008 758 l
s
2028 720 m
2026 718 l
2028 716 l
2030 718 l
2028 720 l
s
2057 758 m
2050 756 l
2046 750 l
2044 740 l
2044 734 l
2046 724 l
2050 718 l
2057 716 l
2061 716 l
2067 718 l
2071 724 l
2073 734 l
2073 740 l
2071 750 l
2067 756 l
2061 758 l
2057 758 l
2057 758 m
2053 756 l
2050 754 l
2048 750 l
2046 740 l
2046 734 l
2048 724 l
2050 720 l
2053 718 l
2057 716 l
2061 716 m
2065 718 l
2067 720 l
2069 724 l
2071 734 l
2071 740 l
2069 750 l
2067 754 l
2065 756 l
2061 758 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1181 632 m
1181 589 l
1183 632 m
1183 589 l
1181 626 m
1177 630 l
1172 632 l
1168 632 l
1162 630 l
1158 626 l
1156 619 l
1156 615 l
1158 609 l
1162 605 l
1168 603 l
1172 603 l
1177 605 l
1181 609 l
1168 632 m
1164 630 l
1160 626 l
1158 619 l
1158 615 l
1160 609 l
1164 605 l
1168 603 l
1175 589 m
1189 589 l
s
1344 654 m
1340 650 l
1336 644 l
1332 636 l
1330 626 l
1330 617 l
1332 607 l
1336 599 l
1340 593 l
1344 589 l
1340 650 m
1336 642 l
1334 636 l
1332 626 l
1332 617 l
1334 607 l
1336 601 l
1340 593 l
s
1371 646 m
1356 603 l
1371 646 m
1385 603 l
1371 640 m
1383 603 l
1360 615 m
1379 615 l
1352 603 m
1364 603 l
1377 603 m
1389 603 l
s
ta
1396 643 m
1418 643 l
s
1430 653 m
1433 654 l
1436 658 l
1436 632 l
1435 657 m
1435 632 l
1430 632 m
1441 632 l
s
ta
1454 654 m
1458 650 l
1462 644 l
1466 636 l
1468 626 l
1468 617 l
1466 607 l
1462 599 l
1458 593 l
1454 589 l
1458 650 m
1462 642 l
1464 636 l
1466 626 l
1466 617 l
1464 607 l
1462 601 l
1458 593 l
s
ta
5.20833 setlinewidth
la
599 816 m
599 2245 l
s
599 816 m
641 816 l
s
599 1292 m
641 1292 l
s
599 1769 m
641 1769 l
s
599 2245 m
641 2245 l
s
4.16667 setlinewidth
ta
ta
ta
457 837 m
451 835 l
447 829 l
445 819 l
445 813 l
447 803 l
451 797 l
457 795 l
461 795 l
468 797 l
472 803 l
474 813 l
474 819 l
472 829 l
468 835 l
461 837 l
457 837 l
457 837 m
453 835 l
451 833 l
449 829 l
447 819 l
447 813 l
449 803 l
451 799 l
453 797 l
457 795 l
461 795 m
465 797 l
468 799 l
470 803 l
472 813 l
472 819 l
470 829 l
468 833 l
465 835 l
461 837 l
s
490 799 m
488 797 l
490 795 l
492 797 l
490 799 l
s
519 837 m
512 835 l
508 829 l
506 819 l
506 813 l
508 803 l
512 797 l
519 795 l
523 795 l
529 797 l
533 803 l
535 813 l
535 819 l
533 829 l
529 835 l
523 837 l
519 837 l
519 837 m
515 835 l
512 833 l
510 829 l
508 819 l
508 813 l
510 803 l
512 799 l
515 797 l
519 795 l
523 795 m
527 797 l
529 799 l
531 803 l
533 813 l
533 819 l
531 829 l
529 833 l
527 835 l
523 837 l
s
ta
ta
457 1313 m
451 1311 l
447 1305 l
445 1295 l
445 1289 l
447 1279 l
451 1273 l
457 1271 l
461 1271 l
468 1273 l
472 1279 l
474 1289 l
474 1295 l
472 1305 l
468 1311 l
461 1313 l
457 1313 l
457 1313 m
453 1311 l
451 1309 l
449 1305 l
447 1295 l
447 1289 l
449 1279 l
451 1275 l
453 1273 l
457 1271 l
461 1271 m
465 1273 l
468 1275 l
470 1279 l
472 1289 l
472 1295 l
470 1305 l
468 1309 l
465 1311 l
461 1313 l
s
490 1275 m
488 1273 l
490 1271 l
492 1273 l
490 1275 l
s
510 1313 m
506 1293 l
506 1293 m
510 1297 l
517 1299 l
523 1299 l
529 1297 l
533 1293 l
535 1287 l
535 1283 l
533 1277 l
529 1273 l
523 1271 l
517 1271 l
510 1273 l
508 1275 l
506 1279 l
506 1281 l
508 1283 l
510 1281 l
508 1279 l
523 1299 m
527 1297 l
531 1293 l
533 1287 l
533 1283 l
531 1277 l
527 1273 l
523 1271 l
510 1313 m
531 1313 l
510 1311 m
521 1311 l
531 1313 l
s
ta
ta
451 1782 m
455 1784 l
461 1790 l
461 1748 l
459 1788 m
459 1748 l
451 1748 m
470 1748 l
s
490 1752 m
488 1750 l
490 1748 l
492 1750 l
490 1752 l
s
519 1790 m
512 1788 l
508 1782 l
506 1772 l
506 1766 l
508 1756 l
512 1750 l
519 1748 l
523 1748 l
529 1750 l
533 1756 l
535 1766 l
535 1772 l
533 1782 l
529 1788 l
523 1790 l
519 1790 l
519 1790 m
515 1788 l
512 1786 l
510 1782 l
508 1772 l
508 1766 l
510 1756 l
512 1752 l
515 1750 l
519 1748 l
523 1748 m
527 1750 l
529 1752 l
531 1756 l
533 1766 l
533 1772 l
531 1782 l
529 1786 l
527 1788 l
523 1790 l
s
ta
ta
451 2258 m
455 2260 l
461 2266 l
461 2224 l
459 2264 m
459 2224 l
451 2224 m
470 2224 l
s
490 2228 m
488 2226 l
490 2224 l
492 2226 l
490 2228 l
s
510 2266 m
506 2246 l
506 2246 m
510 2250 l
517 2252 l
523 2252 l
529 2250 l
533 2246 l
535 2240 l
535 2236 l
533 2230 l
529 2226 l
523 2224 l
517 2224 l
510 2226 l
508 2228 l
506 2232 l
506 2234 l
508 2236 l
510 2234 l
508 2232 l
523 2252 m
527 2250 l
531 2246 l
533 2240 l
533 2236 l
531 2230 l
527 2226 l
523 2224 l
510 2266 m
531 2266 l
510 2264 m
521 2264 l
531 2266 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
339 1343 m
382 1343 l
339 1345 m
382 1345 l
339 1337 m
339 1358 l
341 1364 l
345 1368 l
349 1370 l
355 1372 l
366 1372 l
372 1370 l
376 1368 l
380 1364 l
382 1358 l
382 1337 l
339 1358 m
341 1362 l
345 1366 l
349 1368 l
355 1370 l
366 1370 l
372 1368 l
376 1366 l
380 1362 l
382 1358 l
s
331 1400 m
335 1396 l
341 1392 l
349 1388 l
359 1386 l
368 1386 l
378 1388 l
386 1392 l
392 1396 l
396 1400 l
335 1396 m
343 1392 l
349 1390 l
359 1388 l
368 1388 l
378 1390 l
384 1392 l
392 1396 l
s
353 1437 m
396 1437 l
353 1439 m
396 1439 l
359 1437 m
355 1433 l
353 1429 l
353 1425 l
355 1419 l
359 1415 l
366 1413 l
370 1413 l
376 1415 l
380 1419 l
382 1425 l
382 1429 l
380 1433 l
376 1437 l
353 1425 m
355 1421 l
359 1417 l
366 1415 l
370 1415 l
376 1417 l
380 1421 l
382 1425 l
396 1431 m
396 1445 l
s
331 1453 m
335 1458 l
341 1462 l
349 1466 l
359 1468 l
368 1468 l
378 1466 l
386 1462 l
392 1458 l
396 1453 l
335 1458 m
343 1462 l
349 1464 l
359 1466 l
368 1466 l
378 1464 l
384 1462 l
392 1458 l
s
331 1596 m
335 1592 l
341 1588 l
349 1584 l
359 1582 l
368 1582 l
378 1584 l
386 1588 l
392 1592 l
396 1596 l
335 1592 m
343 1588 l
349 1586 l
359 1584 l
368 1584 l
378 1586 l
384 1588 l
392 1592 l
s
339 1623 m
382 1609 l
339 1623 m
382 1637 l
345 1623 m
382 1635 l
370 1613 m
370 1631 l
382 1605 m
382 1617 l
382 1629 m
382 1641 l
s
ta
341 1648 m
341 1670 l
s
331 1680 m
332 1681 l
333 1680 l
332 1679 l
331 1679 l
328 1680 l
327 1681 l
326 1685 l
326 1690 l
327 1693 l
328 1694 l
331 1696 l
333 1696 l
336 1694 l
338 1691 l
341 1685 l
342 1682 l
344 1680 l
348 1679 l
352 1679 l
326 1690 m
327 1692 l
328 1693 l
331 1694 l
333 1694 l
336 1693 l
338 1690 l
341 1685 l
349 1679 m
348 1680 l
348 1682 l
351 1688 l
351 1692 l
349 1694 l
348 1696 l
348 1682 m
352 1688 l
352 1693 l
351 1694 l
348 1696 l
346 1696 l
s
ta
331 1706 m
335 1710 l
341 1714 l
349 1718 l
359 1720 l
368 1720 l
378 1718 l
386 1714 l
392 1710 l
396 1706 l
335 1710 m
343 1714 l
349 1716 l
359 1718 l
368 1718 l
378 1716 l
384 1714 l
392 1710 l
s
ta
5.20833 setlinewidth
la
856 1906 m
870 1948 l
884 1985 l
899 2016 l
913 2040 l
927 2058 l
942 2068 l
956 2071 l
970 2066 l
985 2055 l
999 2039 l
1027 2000 l
1042 1981 l
1056 1965 l
1070 1954 l
1085 1950 l
1099 1951 l
1113 1957 l
1142 1975 l
1156 1979 l
s
1156 1979 m
1170 1977 l
1185 1966 l
1199 1944 l
1214 1910 l
1228 1869 l
1242 1818 l
1256 1763 l
1285 1652 l
1299 1603 l
1313 1559 l
1327 1524 l
1342 1494 l
1356 1472 l
1370 1455 l
1385 1444 l
1399 1436 l
1413 1431 l
1428 1429 l
1442 1431 l
s
1442 1431 m
1456 1437 l
1471 1447 l
1485 1460 l
1499 1477 l
1513 1498 l
1542 1545 l
1571 1591 l
1599 1632 l
1628 1667 l
1656 1698 l
1685 1726 l
1714 1750 l
1742 1763 l
1771 1763 l
1799 1753 l
1828 1737 l
1857 1720 l
1885 1702 l
1914 1681 l
s
1914 1681 m
1942 1656 l
1971 1631 l
s
la
1.04167 setlinewidth
4.16667 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
599 2245 m
2028 2245 l
s
599 2245 m
599 2202 l
s
884 2245 m
884 2202 l
s
1170 2245 m
1170 2202 l
s
1456 2245 m
1456 2202 l
s
1742 2245 m
1742 2202 l
s
2028 2245 m
2028 2202 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2028 816 m
2028 2245 l
s
2028 816 m
1985 816 l
s
2028 1292 m
1985 1292 l
s
2028 1769 m
1985 1769 l
s
2028 2245 m
1985 2245 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics


%!PS-Adobe-2.0
%%Figure 2
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Fri Oct 23 10:04:56 1992
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 78 141 497 544
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
597 2246 m
2028 2246 l
2028 815 l
s
597 815 m
2028 815 l
s
597 815 m
597 858 l
s
954 815 m
954 858 l
s
1312 815 m
1312 858 l
s
1670 815 m
1670 858 l
s
2028 815 m
2028 858 l
s
4.16667 setlinewidth
ta
ta
564 757 m
558 755 l
554 749 l
552 739 l
552 733 l
554 723 l
558 717 l
564 715 l
568 715 l
575 717 l
579 723 l
581 733 l
581 739 l
579 749 l
575 755 l
568 757 l
564 757 l
564 757 m
560 755 l
558 753 l
556 749 l
554 739 l
554 733 l
556 723 l
558 719 l
560 717 l
564 715 l
568 715 m
572 717 l
575 719 l
577 723 l
579 733 l
579 739 l
577 749 l
575 753 l
572 755 l
568 757 l
s
597 719 m
595 717 l
597 715 l
599 717 l
597 719 l
s
626 757 m
619 755 l
615 749 l
613 739 l
613 733 l
615 723 l
619 717 l
626 715 l
630 715 l
636 717 l
640 723 l
642 733 l
642 739 l
640 749 l
636 755 l
630 757 l
626 757 l
626 757 m
622 755 l
619 753 l
617 749 l
615 739 l
615 733 l
617 723 l
619 719 l
622 717 l
626 715 l
630 715 m
634 717 l
636 719 l
638 723 l
640 733 l
640 739 l
638 749 l
636 753 l
634 755 l
630 757 l
s
915 749 m
919 751 l
925 757 l
925 715 l
923 755 m
923 715 l
915 715 m
934 715 l
s
954 719 m
952 717 l
954 715 l
956 717 l
954 719 l
s
983 757 m
976 755 l
972 749 l
970 739 l
970 733 l
972 723 l
976 717 l
983 715 l
987 715 l
993 717 l
997 723 l
999 733 l
999 739 l
997 749 l
993 755 l
987 757 l
983 757 l
983 757 m
979 755 l
976 753 l
974 749 l
972 739 l
972 733 l
974 723 l
976 719 l
979 717 l
983 715 l
987 715 m
991 717 l
993 719 l
995 723 l
997 733 l
997 739 l
995 749 l
993 753 l
991 755 l
987 757 l
s
1269 749 m
1271 747 l
1269 745 l
1267 747 l
1267 749 l
1269 753 l
1271 755 l
1277 757 l
1285 757 l
1292 755 l
1294 753 l
1296 749 l
1296 745 l
1294 741 l
1287 737 l
1277 733 l
1273 731 l
1269 727 l
1267 721 l
1267 715 l
1285 757 m
1290 755 l
1292 753 l
1294 749 l
1294 745 l
1292 741 l
1285 737 l
1277 733 l
1267 719 m
1269 721 l
1273 721 l
1283 717 l
1290 717 l
1294 719 l
1296 721 l
1273 721 m
1283 715 l
1292 715 l
1294 717 l
1296 721 l
1296 725 l
s
1312 719 m
1310 717 l
1312 715 l
1314 717 l
1312 719 l
s
1341 757 m
1334 755 l
1330 749 l
1328 739 l
1328 733 l
1330 723 l
1334 717 l
1341 715 l
1345 715 l
1351 717 l
1355 723 l
1357 733 l
1357 739 l
1355 749 l
1351 755 l
1345 757 l
1341 757 l
1341 757 m
1337 755 l
1334 753 l
1332 749 l
1330 739 l
1330 733 l
1332 723 l
1334 719 l
1337 717 l
1341 715 l
1345 715 m
1349 717 l
1351 719 l
1353 723 l
1355 733 l
1355 739 l
1353 749 l
1351 753 l
1349 755 l
1345 757 l
s
1627 749 m
1629 747 l
1627 745 l
1625 747 l
1625 749 l
1627 753 l
1629 755 l
1635 757 l
1643 757 l
1650 755 l
1652 751 l
1652 745 l
1650 741 l
1643 739 l
1637 739 l
1643 757 m
1648 755 l
1650 751 l
1650 745 l
1648 741 l
1643 739 l
1643 739 m
1648 737 l
1652 733 l
1654 729 l
1654 723 l
1652 719 l
1650 717 l
1643 715 l
1635 715 l
1629 717 l
1627 719 l
1625 723 l
1625 725 l
1627 727 l
1629 725 l
1627 723 l
1650 735 m
1652 729 l
1652 723 l
1650 719 l
1648 717 l
1643 715 l
s
1670 719 m
1668 717 l
1670 715 l
1672 717 l
1670 719 l
s
1699 757 m
1692 755 l
1688 749 l
1686 739 l
1686 733 l
1688 723 l
1692 717 l
1699 715 l
1703 715 l
1709 717 l
1713 723 l
1715 733 l
1715 739 l
1713 749 l
1709 755 l
1703 757 l
1699 757 l
1699 757 m
1695 755 l
1692 753 l
1690 749 l
1688 739 l
1688 733 l
1690 723 l
1692 719 l
1695 717 l
1699 715 l
1703 715 m
1707 717 l
1709 719 l
1711 723 l
1713 733 l
1713 739 l
1711 749 l
1709 753 l
1707 755 l
1703 757 l
s
2001 753 m
2001 715 l
2003 757 m
2003 715 l
2003 757 m
1981 727 l
2014 727 l
1995 715 m
2010 715 l
s
2028 719 m
2026 717 l
2028 715 l
2030 717 l
2028 719 l
s
2057 757 m
2050 755 l
2046 749 l
2044 739 l
2044 733 l
2046 723 l
2050 717 l
2057 715 l
2061 715 l
2067 717 l
2071 723 l
2073 733 l
2073 739 l
2071 749 l
2067 755 l
2061 757 l
2057 757 l
2057 757 m
2053 755 l
2050 753 l
2048 749 l
2046 739 l
2046 733 l
2048 723 l
2050 719 l
2053 717 l
2057 715 l
2061 715 m
2065 717 l
2067 719 l
2069 723 l
2071 733 l
2071 739 l
2069 749 l
2067 753 l
2065 755 l
2061 757 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1180 631 m
1180 588 l
1182 631 m
1182 588 l
1180 625 m
1176 629 l
1171 631 l
1167 631 l
1161 629 l
1157 625 l
1155 618 l
1155 614 l
1157 608 l
1161 604 l
1167 602 l
1171 602 l
1176 604 l
1180 608 l
1167 631 m
1163 629 l
1159 625 l
1157 618 l
1157 614 l
1159 608 l
1163 604 l
1167 602 l
1174 588 m
1188 588 l
s
1343 653 m
1339 649 l
1335 643 l
1331 635 l
1329 625 l
1329 616 l
1331 606 l
1335 598 l
1339 592 l
1343 588 l
1339 649 m
1335 641 l
1333 635 l
1331 625 l
1331 616 l
1333 606 l
1335 600 l
1339 592 l
s
1370 645 m
1356 602 l
1370 645 m
1384 602 l
1370 639 m
1382 602 l
1360 614 m
1378 614 l
1351 602 m
1364 602 l
1376 602 m
1388 602 l
s
ta
1395 642 m
1417 642 l
s
1429 652 m
1432 653 l
1435 657 l
1435 631 l
1434 656 m
1434 631 l
1429 631 m
1440 631 l
s
ta
1453 653 m
1457 649 l
1461 643 l
1465 635 l
1467 625 l
1467 616 l
1465 606 l
1461 598 l
1457 592 l
1453 588 l
1457 649 m
1461 641 l
1463 635 l
1465 625 l
1465 616 l
1463 606 l
1461 600 l
1457 592 l
s
ta
5.20833 setlinewidth
la
597 815 m
597 2246 l
s
597 815 m
639 815 l
s
597 1292 m
639 1292 l
s
597 1769 m
639 1769 l
s
597 2246 m
639 2246 l
s
4.16667 setlinewidth
ta
ta
ta
455 836 m
449 834 l
445 828 l
443 818 l
443 812 l
445 802 l
449 796 l
455 794 l
459 794 l
466 796 l
470 802 l
472 812 l
472 818 l
470 828 l
466 834 l
459 836 l
455 836 l
455 836 m
451 834 l
449 832 l
447 828 l
445 818 l
445 812 l
447 802 l
449 798 l
451 796 l
455 794 l
459 794 m
463 796 l
466 798 l
468 802 l
470 812 l
470 818 l
468 828 l
466 832 l
463 834 l
459 836 l
s
488 798 m
486 796 l
488 794 l
490 796 l
488 798 l
s
517 836 m
510 834 l
506 828 l
504 818 l
504 812 l
506 802 l
510 796 l
517 794 l
521 794 l
527 796 l
531 802 l
533 812 l
533 818 l
531 828 l
527 834 l
521 836 l
517 836 l
517 836 m
513 834 l
510 832 l
508 828 l
506 818 l
506 812 l
508 802 l
510 798 l
513 796 l
517 794 l
521 794 m
525 796 l
527 798 l
529 802 l
531 812 l
531 818 l
529 828 l
527 832 l
525 834 l
521 836 l
s
ta
ta
455 1313 m
449 1311 l
445 1305 l
443 1295 l
443 1289 l
445 1279 l
449 1273 l
455 1271 l
459 1271 l
466 1273 l
470 1279 l
472 1289 l
472 1295 l
470 1305 l
466 1311 l
459 1313 l
455 1313 l
455 1313 m
451 1311 l
449 1309 l
447 1305 l
445 1295 l
445 1289 l
447 1279 l
449 1275 l
451 1273 l
455 1271 l
459 1271 m
463 1273 l
466 1275 l
468 1279 l
470 1289 l
470 1295 l
468 1305 l
466 1309 l
463 1311 l
459 1313 l
s
488 1275 m
486 1273 l
488 1271 l
490 1273 l
488 1275 l
s
510 1305 m
515 1307 l
521 1313 l
521 1271 l
519 1311 m
519 1271 l
510 1271 m
529 1271 l
s
ta
ta
455 1790 m
449 1788 l
445 1782 l
443 1772 l
443 1766 l
445 1756 l
449 1750 l
455 1748 l
459 1748 l
466 1750 l
470 1756 l
472 1766 l
472 1772 l
470 1782 l
466 1788 l
459 1790 l
455 1790 l
455 1790 m
451 1788 l
449 1786 l
447 1782 l
445 1772 l
445 1766 l
447 1756 l
449 1752 l
451 1750 l
455 1748 l
459 1748 m
463 1750 l
466 1752 l
468 1756 l
470 1766 l
470 1772 l
468 1782 l
466 1786 l
463 1788 l
459 1790 l
s
488 1752 m
486 1750 l
488 1748 l
490 1750 l
488 1752 l
s
506 1782 m
508 1780 l
506 1778 l
504 1780 l
504 1782 l
506 1786 l
508 1788 l
515 1790 l
523 1790 l
529 1788 l
531 1786 l
533 1782 l
533 1778 l
531 1774 l
525 1770 l
515 1766 l
510 1764 l
506 1760 l
504 1754 l
504 1748 l
523 1790 m
527 1788 l
529 1786 l
531 1782 l
531 1778 l
529 1774 l
523 1770 l
515 1766 l
504 1752 m
506 1754 l
510 1754 l
521 1750 l
527 1750 l
531 1752 l
533 1754 l
510 1754 m
521 1748 l
529 1748 l
531 1750 l
533 1754 l
533 1758 l
s
ta
ta
455 2267 m
449 2265 l
445 2259 l
443 2249 l
443 2243 l
445 2233 l
449 2227 l
455 2225 l
459 2225 l
466 2227 l
470 2233 l
472 2243 l
472 2249 l
470 2259 l
466 2265 l
459 2267 l
455 2267 l
455 2267 m
451 2265 l
449 2263 l
447 2259 l
445 2249 l
445 2243 l
447 2233 l
449 2229 l
451 2227 l
455 2225 l
459 2225 m
463 2227 l
466 2229 l
468 2233 l
470 2243 l
470 2249 l
468 2259 l
466 2263 l
463 2265 l
459 2267 l
s
488 2229 m
486 2227 l
488 2225 l
490 2227 l
488 2229 l
s
506 2259 m
508 2257 l
506 2255 l
504 2257 l
504 2259 l
506 2263 l
508 2265 l
515 2267 l
523 2267 l
529 2265 l
531 2261 l
531 2255 l
529 2251 l
523 2249 l
517 2249 l
523 2267 m
527 2265 l
529 2261 l
529 2255 l
527 2251 l
523 2249 l
523 2249 m
527 2247 l
531 2243 l
533 2239 l
533 2233 l
531 2229 l
529 2227 l
523 2225 l
515 2225 l
508 2227 l
506 2229 l
504 2233 l
504 2235 l
506 2237 l
508 2235 l
506 2233 l
529 2245 m
531 2239 l
531 2233 l
529 2229 l
527 2227 l
523 2225 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
364 1171 m
364 1208 l
s
ta
332 1267 m
336 1264 l
341 1260 l
347 1257 l
355 1256 l
362 1256 l
370 1257 l
377 1260 l
382 1264 l
385 1267 l
336 1264 m
342 1260 l
347 1259 l
355 1257 l
362 1257 l
370 1259 l
375 1260 l
382 1264 l
s
346 1282 m
344 1285 l
339 1290 l
373 1290 l
341 1288 m
373 1288 l
373 1282 m
373 1296 l
s
332 1337 m
385 1308 l
s
339 1349 m
373 1349 l
339 1350 m
370 1370 l
342 1350 m
373 1370 l
339 1370 m
373 1370 l
339 1344 m
339 1350 l
339 1365 m
339 1375 l
373 1344 m
373 1354 l
s
332 1383 m
336 1386 l
341 1390 l
347 1393 l
355 1395 l
362 1395 l
370 1393 l
377 1390 l
382 1386 l
385 1383 l
336 1386 m
342 1390 l
347 1391 l
355 1393 l
362 1393 l
370 1391 l
375 1390 l
382 1386 l
s
ta
353 1432 m
353 1436 l
355 1440 l
359 1442 l
388 1452 l
392 1454 l
394 1455 l
353 1436 m
355 1438 l
359 1440 l
388 1450 l
392 1452 l
394 1455 l
394 1459 l
353 1461 m
357 1459 l
363 1455 l
384 1436 l
390 1432 l
394 1430 l
s
ta
331 1485 m
335 1481 l
341 1477 l
349 1473 l
359 1471 l
366 1471 l
376 1473 l
384 1477 l
390 1481 l
394 1485 l
335 1481 m
343 1477 l
349 1475 l
359 1473 l
366 1473 l
376 1475 l
382 1477 l
390 1481 l
s
353 1520 m
394 1520 l
353 1522 m
394 1522 l
359 1520 m
355 1516 l
353 1512 l
353 1508 l
355 1502 l
359 1498 l
365 1496 l
368 1496 l
374 1498 l
378 1502 l
380 1508 l
380 1512 l
378 1516 l
374 1520 l
353 1508 m
355 1504 l
359 1500 l
365 1498 l
368 1498 l
374 1500 l
378 1504 l
380 1508 l
394 1514 m
394 1528 l
s
331 1536 m
335 1540 l
341 1543 l
349 1547 l
359 1549 l
366 1549 l
376 1547 l
384 1543 l
390 1540 l
394 1536 l
335 1540 m
343 1543 l
349 1545 l
359 1547 l
366 1547 l
376 1545 l
382 1543 l
390 1540 l
s
331 1767 m
335 1763 l
341 1759 l
349 1756 l
359 1754 l
366 1754 l
376 1756 l
384 1759 l
390 1763 l
394 1767 l
335 1763 m
343 1759 l
349 1757 l
359 1756 l
366 1756 l
376 1757 l
382 1759 l
390 1763 l
s
339 1783 m
380 1783 l
339 1785 m
380 1785 l
339 1810 m
365 1785 l
357 1795 m
380 1810 l
357 1793 m
380 1809 l
339 1777 m
339 1791 l
339 1803 m
339 1814 l
380 1777 m
380 1791 l
380 1803 m
380 1814 l
s
ta
340 1821 m
340 1842 l
s
331 1854 m
330 1856 l
326 1860 l
351 1860 l
327 1858 m
351 1858 l
351 1854 m
351 1864 l
s
ta
331 1876 m
335 1880 l
341 1884 l
349 1888 l
359 1890 l
366 1890 l
376 1888 l
384 1884 l
390 1880 l
394 1876 l
335 1880 m
343 1884 l
349 1886 l
359 1888 l
366 1888 l
376 1886 l
382 1884 l
390 1880 l
s
ta
5.20833 setlinewidth
la
1044 1006 m
1062 1027 l
1080 1052 l
1098 1085 l
1115 1126 l
1133 1179 l
1151 1246 l
1169 1328 l
1187 1426 l
1205 1539 l
1223 1661 l
1241 1786 l
1259 1901 l
1276 1993 l
1294 2047 l
1312 2055 l
1330 2014 l
1348 1935 l
1366 1837 l
1384 1732 l
s
1384 1732 m
1402 1630 l
1420 1538 l
1438 1457 l
1455 1387 l
1473 1330 l
1491 1283 l
1509 1244 l
1527 1212 l
1545 1184 l
1563 1161 l
1581 1140 l
1599 1122 l
1616 1105 l
1634 1091 l
1652 1078 l
1670 1068 l
1688 1060 l
1706 1053 l
1724 1048 l
s
1724 1048 m
1742 1045 l
1760 1042 l
1777 1040 l
1795 1038 l
1813 1037 l
1831 1035 l
1849 1034 l
1867 1032 l
1885 1030 l
1903 1029 l
1921 1027 l
1939 1026 l
1956 1024 l
1974 1022 l
1992 1020 l
2010 1018 l
2028 1015 l
s
3.125 setlinewidth
[27 27] 0 setdash
la
1044 1057 m
1062 1082 l
1080 1112 l
1098 1149 l
1115 1195 l
1133 1253 l
1151 1324 l
1169 1413 l
1187 1520 l
1205 1643 l
1223 1779 l
1241 1921 l
1259 2053 l
1276 2163 l
1285 2203 l
1294 2231 l
1303 2245 l
1312 2245 l
1321 2229 l
1330 2200 l
s
1330 2200 m
1348 2110 l
1366 2000 l
1384 1884 l
1402 1775 l
1420 1678 l
1438 1598 l
1455 1533 l
1473 1484 l
1491 1448 l
1509 1422 l
1527 1403 l
1545 1389 l
1563 1376 l
1581 1365 l
1599 1355 l
1616 1345 l
1634 1337 l
1652 1330 l
1670 1324 l
s
1670 1324 m
1688 1318 l
1706 1315 l
1724 1312 l
1742 1311 l
1760 1310 l
1777 1311 l
1795 1311 l
1813 1312 l
1831 1313 l
1849 1315 l
1867 1316 l
1885 1319 l
1903 1321 l
1921 1323 l
1939 1326 l
1956 1328 l
1974 1331 l
1992 1333 l
2010 1335 l
2028 1337 l
s
5.20833 setlinewidth
[] 0 setdash
la
1044 986 m
1062 1005 l
1080 1027 l
1098 1055 l
1115 1092 l
1133 1140 l
1151 1200 l
1169 1272 l
1187 1355 l
1205 1445 l
1223 1536 l
1241 1620 l
1259 1690 l
1276 1740 l
1294 1764 l
1312 1761 l
1330 1732 l
1348 1682 l
1366 1616 l
1384 1541 l
s
1384 1541 m
1402 1464 l
1420 1390 l
1438 1322 l
1455 1262 l
1473 1211 l
1491 1169 l
1509 1135 l
1527 1106 l
1545 1083 l
1563 1064 l
1581 1047 l
1599 1033 l
1616 1021 l
1634 1010 l
1652 1001 l
1670 993 l
1688 987 l
1706 983 l
1724 979 l
s
1724 979 m
1742 977 l
1760 975 l
1777 973 l
1795 972 l
1813 971 l
1831 969 l
1849 967 l
1867 965 l
1885 963 l
1903 961 l
1921 958 l
1939 956 l
1956 953 l
1974 951 l
1992 948 l
2010 945 l
2028 942 l
s
3.125 setlinewidth
[27 27] 0 setdash
la
1044 934 m
1062 945 l
1080 959 l
1098 977 l
1115 1000 l
1133 1031 l
1151 1069 l
1169 1117 l
1187 1173 l
1205 1236 l
1223 1302 l
1241 1366 l
1259 1423 l
1276 1467 l
1294 1495 l
1312 1504 l
1330 1493 l
1348 1466 l
1366 1426 l
1384 1378 l
s
1384 1378 m
1402 1326 l
1420 1275 l
1438 1227 l
1455 1184 l
1473 1146 l
1491 1115 l
1509 1088 l
1527 1066 l
1545 1047 l
1563 1031 l
1581 1017 l
1599 1005 l
1616 995 l
1634 985 l
1652 977 l
1670 969 l
1688 963 l
1706 958 l
1724 954 l
s
1724 954 m
1742 950 l
1760 947 l
1777 944 l
1795 942 l
1813 939 l
1831 937 l
1849 935 l
1867 932 l
1885 930 l
1903 928 l
1921 926 l
1939 924 l
1956 923 l
1974 921 l
1992 919 l
2010 917 l
2028 915 l
s
1.04167 setlinewidth
[] 0 setdash
la
628 987 m
628 991 l
626 994 l
624 997 l
622 999 l
619 1000 l
615 1001 l
612 1001 l
609 1000 l
606 998 l
603 995 l
602 992 l
601 989 l
601 985 l
602 982 l
603 979 l
606 977 l
609 975 l
612 974 l
615 974 l
619 974 l
622 976 l
624 978 l
626 981 l
628 984 l
628 987 l
664 993 m
663 997 l
662 1000 l
660 1003 l
658 1005 l
654 1006 l
651 1007 l
648 1007 l
644 1006 l
641 1004 l
639 1001 l
638 998 l
637 995 l
637 992 l
638 988 l
639 985 l
641 983 l
644 981 l
648 980 l
651 980 l
654 980 l
658 982 l
660 984 l
662 987 l
663 990 l
664 993 l
700 993 m
699 996 l
698 999 l
696 1002 l
693 1004 l
690 1006 l
687 1006 l
683 1006 l
680 1005 l
677 1003 l
675 1001 l
673 998 l
672 994 l
672 991 l
673 988 l
675 985 l
677 982 l
680 980 l
683 979 l
687 979 l
690 980 l
693 981 l
696 983 l
698 986 l
699 989 l
700 993 l
735 974 m
735 977 l
734 980 l
732 983 l
729 985 l
726 987 l
723 987 l
719 987 l
716 986 l
713 984 l
711 982 l
709 979 l
708 975 l
708 972 l
709 968 l
711 965 l
713 963 l
716 961 l
719 960 l
723 960 l
726 961 l
729 962 l
732 964 l
734 967 l
735 970 l
735 974 l
771 943 m
771 947 l
770 950 l
768 953 l
765 955 l
762 956 l
758 957 l
755 957 l
752 956 l
749 954 l
747 951 l
745 948 l
744 945 l
744 942 l
745 938 l
747 935 l
749 933 l
752 931 l
755 930 l
758 930 l
762 930 l
765 932 l
768 934 l
770 937 l
771 940 l
771 943 l
807 921 m
807 925 l
805 928 l
803 931 l
801 933 l
798 934 l
794 935 l
791 935 l
788 934 l
785 932 l
782 929 l
781 926 l
780 923 l
780 920 l
781 916 l
782 913 l
785 911 l
788 909 l
791 908 l
794 908 l
798 908 l
801 910 l
803 912 l
805 915 l
807 918 l
807 921 l
843 916 m
842 919 l
841 922 l
839 925 l
836 927 l
833 929 l
830 929 l
827 929 l
823 928 l
820 926 l
818 924 l
816 921 l
816 917 l
816 914 l
816 911 l
818 908 l
820 905 l
823 903 l
827 902 l
830 902 l
833 903 l
836 904 l
839 906 l
841 909 l
842 912 l
843 916 l
879 919 m
878 922 l
877 925 l
875 928 l
872 930 l
869 932 l
866 932 l
862 932 l
859 931 l
856 929 l
854 927 l
852 924 l
851 920 l
851 917 l
852 914 l
854 911 l
856 908 l
859 906 l
862 905 l
866 905 l
869 906 l
872 907 l
875 909 l
877 912 l
878 915 l
879 919 l
914 922 m
914 925 l
913 928 l
911 931 l
908 933 l
905 935 l
902 935 l
898 935 l
895 934 l
892 932 l
890 930 l
888 927 l
887 924 l
887 920 l
888 917 l
890 914 l
892 911 l
895 909 l
898 908 l
902 908 l
905 909 l
908 910 l
911 912 l
913 915 l
914 918 l
914 922 l
950 926 m
950 930 l
948 933 l
946 936 l
944 938 l
941 939 l
937 940 l
934 940 l
931 939 l
928 937 l
925 934 l
924 931 l
923 928 l
923 925 l
924 921 l
925 918 l
928 916 l
931 914 l
934 913 l
937 913 l
941 913 l
944 915 l
s
944 915 m
946 917 l
948 920 l
950 923 l
950 926 l
986 939 m
986 942 l
984 945 l
982 948 l
980 950 l
977 952 l
973 953 l
970 952 l
966 951 l
964 949 l
961 947 l
960 944 l
959 941 l
959 937 l
960 934 l
961 931 l
964 928 l
966 927 l
970 925 l
973 925 l
977 926 l
980 927 l
982 930 l
984 932 l
986 935 l
986 939 l
1022 963 m
1021 967 l
1020 970 l
1018 973 l
1015 975 l
1012 976 l
1009 977 l
1006 977 l
1002 976 l
999 974 l
997 971 l
995 968 l
995 965 l
995 961 l
995 958 l
997 955 l
999 953 l
1002 951 l
1006 950 l
1009 950 l
1012 950 l
1015 952 l
1018 954 l
1020 957 l
1021 960 l
1022 963 l
1040 980 m
1039 983 l
1038 987 l
1036 989 l
1033 992 l
1030 993 l
1027 994 l
1023 993 l
1020 992 l
1017 991 l
1015 988 l
1013 985 l
1012 982 l
1012 978 l
1013 975 l
1015 972 l
1017 970 l
1020 968 l
1023 967 l
1027 966 l
1030 967 l
1033 969 l
1036 971 l
1038 973 l
1039 977 l
1040 980 l
1058 1000 m
1057 1003 l
1056 1007 l
1054 1009 l
1051 1012 l
1048 1013 l
1045 1014 l
1041 1013 l
1038 1012 l
1035 1011 l
1033 1008 l
1031 1005 l
1030 1002 l
1030 998 l
1031 995 l
1033 992 l
1035 990 l
1038 988 l
1041 987 l
1045 986 l
1048 987 l
1051 989 l
1054 991 l
1056 993 l
1057 997 l
1058 1000 l
1075 1023 m
1075 1027 l
1074 1030 l
1072 1033 l
1069 1035 l
1066 1036 l
1063 1037 l
1059 1037 l
1056 1036 l
1053 1034 l
1051 1031 l
1049 1028 l
1048 1025 l
1048 1022 l
1049 1018 l
1051 1015 l
1053 1013 l
1056 1011 l
1059 1010 l
1063 1010 l
1066 1010 l
1069 1012 l
1072 1014 l
1074 1017 l
1075 1020 l
1075 1023 l
1093 1050 m
1093 1053 l
1092 1056 l
1090 1059 l
1087 1061 l
1084 1063 l
1081 1063 l
1077 1063 l
1074 1062 l
1071 1060 l
1069 1058 l
1067 1055 l
1066 1052 l
1066 1048 l
1067 1045 l
1069 1042 l
1071 1039 l
1074 1037 l
1077 1036 l
1081 1036 l
1084 1037 l
1087 1038 l
1090 1040 l
1092 1043 l
1093 1046 l
1093 1050 l
1111 1080 m
1111 1083 l
1110 1087 l
1108 1089 l
1105 1091 l
1102 1093 l
1098 1094 l
1095 1093 l
1092 1092 l
1089 1090 l
1086 1088 l
1085 1085 l
1084 1082 l
1084 1078 l
1085 1075 l
1086 1072 l
1089 1069 l
1092 1068 l
1095 1067 l
1098 1066 l
1102 1067 l
1105 1068 l
1108 1071 l
1110 1073 l
1111 1077 l
1111 1080 l
1129 1114 m
1129 1118 l
1127 1121 l
1125 1124 l
1123 1126 l
1120 1127 l
1116 1128 l
1113 1128 l
1110 1127 l
1107 1125 l
1104 1122 l
1103 1119 l
1102 1116 l
1102 1112 l
1103 1109 l
1104 1106 l
1107 1104 l
1110 1102 l
1113 1101 l
1116 1101 l
1120 1101 l
1123 1103 l
1125 1105 l
1127 1108 l
1129 1111 l
1129 1114 l
1147 1154 m
1147 1157 l
1145 1160 l
1143 1163 l
1141 1165 l
1138 1167 l
1134 1167 l
1131 1167 l
1128 1166 l
1125 1164 l
1122 1162 l
1121 1159 l
1120 1155 l
1120 1152 l
1121 1149 l
1122 1146 l
1125 1143 l
1128 1141 l
1131 1140 l
1134 1140 l
1138 1141 l
1141 1142 l
1143 1144 l
1145 1147 l
1147 1150 l
1147 1154 l
1165 1200 m
1164 1204 l
1163 1207 l
1161 1210 l
1159 1212 l
1155 1213 l
1152 1214 l
1149 1214 l
1145 1213 l
1143 1211 l
1140 1208 l
1139 1205 l
1138 1202 l
1138 1199 l
1139 1195 l
1140 1192 l
1143 1190 l
1145 1188 l
s
1145 1188 m
1149 1187 l
1152 1187 l
1155 1187 l
1159 1189 l
1161 1191 l
1163 1194 l
1164 1197 l
1165 1200 l
1183 1257 m
1182 1260 l
1181 1263 l
1179 1266 l
1176 1268 l
1173 1270 l
1170 1270 l
1167 1270 l
1163 1269 l
1160 1267 l
1158 1265 l
1156 1262 l
1156 1258 l
1156 1255 l
1156 1252 l
1158 1249 l
1160 1246 l
1163 1244 l
1167 1243 l
1170 1243 l
1173 1244 l
1176 1245 l
1179 1247 l
1181 1250 l
1182 1253 l
1183 1257 l
1201 1326 m
1200 1329 l
1199 1332 l
1197 1335 l
1194 1337 l
1191 1339 l
1188 1339 l
1184 1339 l
1181 1338 l
1178 1336 l
1176 1334 l
1174 1331 l
1173 1327 l
1173 1324 l
1174 1321 l
1176 1318 l
1178 1315 l
1181 1313 l
1184 1312 l
1188 1312 l
1191 1313 l
1194 1314 l
1197 1316 l
1199 1319 l
1200 1322 l
1201 1326 l
1219 1409 m
1218 1412 l
1217 1415 l
1215 1418 l
1212 1420 l
1209 1422 l
1206 1422 l
1202 1422 l
1199 1421 l
1196 1419 l
1194 1417 l
1192 1414 l
1191 1410 l
1191 1407 l
1192 1403 l
1194 1400 l
1196 1398 l
1199 1396 l
1202 1395 l
1206 1395 l
1209 1396 l
1212 1397 l
1215 1399 l
1217 1402 l
1218 1405 l
1219 1409 l
1236 1503 m
1236 1506 l
1235 1509 l
1233 1512 l
1230 1514 l
1227 1516 l
1224 1516 l
1220 1516 l
1217 1515 l
1214 1513 l
1212 1511 l
1210 1508 l
1209 1504 l
1209 1501 l
1210 1498 l
1212 1495 l
1214 1492 l
1217 1490 l
1220 1489 l
1224 1489 l
1227 1490 l
1230 1491 l
1233 1493 l
1235 1496 l
1236 1499 l
1236 1503 l
1254 1603 m
1254 1606 l
1253 1610 l
1251 1612 l
1248 1614 l
1245 1616 l
1242 1617 l
1238 1616 l
1235 1615 l
1232 1613 l
1230 1611 l
1228 1608 l
1227 1605 l
1227 1601 l
1228 1598 l
1230 1595 l
1232 1592 l
1235 1591 l
1238 1590 l
1242 1589 l
1245 1590 l
1248 1591 l
1251 1594 l
1253 1596 l
1254 1600 l
1254 1603 l
1272 1707 m
1272 1710 l
1271 1714 l
1269 1716 l
1266 1719 l
1263 1720 l
1259 1721 l
1256 1720 l
1253 1719 l
1250 1718 l
1248 1715 l
1246 1712 l
1245 1709 l
1245 1705 l
1246 1702 l
1248 1699 l
1250 1697 l
1253 1695 l
1256 1694 l
1259 1693 l
1263 1694 l
1266 1695 l
1269 1698 l
1271 1700 l
1272 1704 l
1272 1707 l
1290 1815 m
1290 1818 l
1288 1822 l
1286 1824 l
1284 1826 l
1281 1828 l
1277 1829 l
1274 1828 l
1271 1827 l
1268 1825 l
1265 1823 l
1264 1820 l
1263 1817 l
1263 1813 l
1264 1810 l
1265 1807 l
1268 1804 l
1271 1803 l
1274 1802 l
1277 1801 l
1281 1802 l
1284 1803 l
1286 1806 l
1288 1808 l
1290 1812 l
1290 1815 l
1308 1911 m
1308 1914 l
1306 1918 l
1304 1920 l
1302 1922 l
1299 1924 l
1295 1925 l
1292 1924 l
1289 1923 l
1286 1921 l
1283 1919 l
1282 1916 l
1281 1913 l
1281 1909 l
1282 1906 l
1283 1903 l
1286 1900 l
1289 1899 l
1292 1898 l
1295 1897 l
1299 1898 l
1302 1899 l
1304 1902 l
1306 1904 l
1308 1908 l
1308 1911 l
1326 1959 m
1325 1962 l
1324 1966 l
1322 1968 l
1320 1970 l
1316 1972 l
1313 1973 l
1310 1972 l
1306 1971 l
1304 1969 l
1301 1967 l
1300 1964 l
1299 1961 l
1299 1957 l
1300 1954 l
1301 1951 l
1304 1948 l
1306 1947 l
1310 1946 l
1313 1945 l
1316 1946 l
1320 1947 l
1322 1950 l
1324 1952 l
1325 1956 l
1326 1959 l
1344 1935 m
1343 1938 l
1342 1942 l
1340 1944 l
1337 1947 l
1334 1948 l
1331 1949 l
1328 1948 l
1324 1947 l
1321 1946 l
1319 1943 l
1317 1940 l
1317 1937 l
1317 1933 l
s
1317 1933 m
1317 1930 l
1319 1927 l
1321 1925 l
1324 1923 l
1328 1922 l
1331 1921 l
1334 1922 l
1337 1923 l
1340 1926 l
1342 1928 l
1343 1932 l
1344 1935 l
1362 1853 m
1361 1856 l
1360 1859 l
1358 1862 l
1355 1864 l
1352 1866 l
1349 1866 l
1345 1866 l
1342 1865 l
1339 1863 l
1337 1861 l
1335 1858 l
1334 1854 l
1334 1851 l
1335 1848 l
1337 1845 l
1339 1842 l
1342 1840 l
1345 1839 l
1349 1839 l
1352 1840 l
1355 1841 l
1358 1843 l
1360 1846 l
1361 1849 l
1362 1853 l
1380 1751 m
1379 1754 l
1378 1757 l
1376 1760 l
1373 1762 l
1370 1764 l
1367 1764 l
1363 1764 l
1360 1763 l
1357 1761 l
1355 1759 l
1353 1756 l
1352 1752 l
1352 1749 l
1353 1746 l
1355 1743 l
1357 1740 l
1360 1738 l
1363 1737 l
1367 1737 l
1370 1738 l
1373 1739 l
1376 1741 l
1378 1744 l
1379 1747 l
1380 1751 l
1397 1649 m
1397 1652 l
1396 1656 l
1394 1658 l
1391 1661 l
1388 1662 l
1385 1663 l
1381 1663 l
1378 1661 l
1375 1660 l
1373 1657 l
1371 1654 l
1370 1651 l
1370 1647 l
1371 1644 l
1373 1641 l
1375 1639 l
1378 1637 l
1381 1636 l
1385 1635 l
1388 1636 l
1391 1638 l
1394 1640 l
1396 1642 l
1397 1646 l
1397 1649 l
1415 1541 m
1415 1544 l
1414 1548 l
1412 1550 l
1409 1553 l
1406 1554 l
1403 1555 l
1399 1554 l
1396 1553 l
1393 1552 l
1391 1549 l
1389 1546 l
1388 1543 l
1388 1539 l
1389 1536 l
1391 1533 l
1393 1530 l
1396 1529 l
1399 1528 l
1403 1527 l
1406 1528 l
1409 1529 l
1412 1532 l
1414 1534 l
1415 1538 l
1415 1541 l
1433 1427 m
1433 1430 l
1432 1433 l
1430 1436 l
1427 1438 l
1424 1440 l
1420 1440 l
1417 1440 l
1414 1439 l
1411 1437 l
1409 1435 l
1407 1432 l
1406 1428 l
1406 1425 l
1407 1422 l
1409 1419 l
1411 1416 l
1414 1414 l
1417 1413 l
1420 1413 l
1424 1414 l
1427 1415 l
1430 1417 l
1432 1420 l
1433 1423 l
1433 1427 l
1451 1325 m
1451 1328 l
1449 1331 l
1447 1334 l
1445 1336 l
1442 1338 l
1438 1338 l
1435 1338 l
1432 1337 l
1429 1335 l
1426 1333 l
1425 1330 l
1424 1326 l
1424 1323 l
1425 1320 l
1426 1317 l
1429 1314 l
1432 1312 l
1435 1311 l
1438 1311 l
1442 1312 l
1445 1313 l
1447 1315 l
1449 1318 l
1451 1321 l
1451 1325 l
1469 1248 m
1469 1251 l
1467 1255 l
1465 1257 l
1463 1260 l
1460 1261 l
1456 1262 l
1453 1261 l
1450 1260 l
1447 1259 l
1444 1256 l
1443 1253 l
1442 1250 l
1442 1246 l
1443 1243 l
1444 1240 l
1447 1238 l
1450 1236 l
1453 1235 l
1456 1234 l
1460 1235 l
1463 1237 l
1465 1239 l
1467 1241 l
1469 1245 l
1469 1248 l
1487 1196 m
1487 1200 l
1485 1203 l
1483 1206 l
1481 1208 l
1478 1209 l
1474 1210 l
1471 1210 l
1467 1209 l
1465 1207 l
1462 1204 l
1461 1201 l
1460 1198 l
1460 1194 l
1461 1191 l
1462 1188 l
1465 1186 l
1467 1184 l
1471 1183 l
1474 1183 l
1478 1183 l
1481 1185 l
1483 1187 l
1485 1190 l
1487 1193 l
1487 1196 l
1505 1160 m
1504 1164 l
1503 1167 l
1501 1170 l
1499 1172 l
1495 1173 l
1492 1174 l
1489 1174 l
1485 1173 l
1482 1171 l
1480 1168 l
1478 1165 l
1478 1162 l
1478 1159 l
1478 1155 l
1480 1152 l
1482 1150 l
1485 1148 l
1489 1147 l
1492 1147 l
1495 1147 l
1499 1149 l
1501 1151 l
1503 1154 l
1504 1157 l
1505 1160 l
1523 1133 m
1522 1137 l
1521 1140 l
1519 1143 l
1516 1145 l
1513 1146 l
1510 1147 l
1507 1147 l
1503 1146 l
1500 1144 l
s
1500 1144 m
1498 1141 l
1496 1138 l
1496 1135 l
1496 1132 l
1496 1128 l
1498 1125 l
1500 1123 l
1503 1121 l
1507 1120 l
1510 1120 l
1513 1120 l
1516 1122 l
1519 1124 l
1521 1127 l
1522 1130 l
1523 1133 l
1541 1111 m
1540 1114 l
1539 1117 l
1537 1120 l
1534 1122 l
1531 1124 l
1528 1124 l
1524 1124 l
1521 1123 l
1518 1121 l
1516 1119 l
1514 1116 l
1513 1112 l
1513 1109 l
1514 1106 l
1516 1103 l
1518 1100 l
1521 1098 l
1524 1097 l
1528 1097 l
1531 1098 l
1534 1099 l
1537 1101 l
1539 1104 l
1540 1107 l
1541 1111 l
1576 1072 m
1576 1076 l
1575 1079 l
1573 1082 l
1570 1084 l
1567 1085 l
1564 1086 l
1560 1086 l
1557 1085 l
1554 1083 l
1552 1080 l
1550 1077 l
1549 1074 l
1549 1071 l
1550 1067 l
1552 1064 l
1554 1062 l
1557 1060 l
1560 1059 l
1564 1059 l
1567 1059 l
1570 1061 l
1573 1063 l
1575 1066 l
1576 1069 l
1576 1072 l
1612 1044 m
1612 1048 l
1611 1051 l
1609 1054 l
1606 1056 l
1603 1057 l
1599 1058 l
1596 1058 l
1593 1057 l
1590 1055 l
1587 1052 l
1586 1049 l
1585 1046 l
1585 1043 l
1586 1039 l
1587 1036 l
1590 1034 l
1593 1032 l
1596 1031 l
1599 1031 l
1603 1031 l
1606 1033 l
1609 1035 l
1611 1038 l
1612 1041 l
1612 1044 l
1648 1025 m
1648 1028 l
1646 1032 l
1644 1034 l
1642 1036 l
1639 1038 l
1635 1039 l
1632 1038 l
1629 1037 l
1626 1035 l
1623 1033 l
1622 1030 l
1621 1027 l
1621 1023 l
1622 1020 l
1623 1017 l
1626 1014 l
1629 1013 l
1632 1012 l
1635 1011 l
1639 1012 l
1642 1013 l
1644 1016 l
1646 1018 l
1648 1022 l
1648 1025 l
1684 1010 m
1683 1013 l
1682 1016 l
1680 1019 l
1677 1021 l
1674 1023 l
1671 1023 l
1668 1023 l
1664 1022 l
1661 1020 l
1659 1018 l
1657 1015 l
1657 1011 l
1657 1008 l
1657 1005 l
1659 1002 l
1661 999 l
1664 997 l
1668 996 l
1671 996 l
1674 997 l
1677 998 l
1680 1000 l
1682 1003 l
1683 1006 l
1684 1010 l
1720 995 m
1719 998 l
1718 1002 l
1716 1004 l
1713 1007 l
1710 1008 l
1707 1009 l
1703 1008 l
1700 1007 l
1697 1006 l
1695 1003 l
1693 1000 l
1692 997 l
1692 993 l
1693 990 l
1695 987 l
1697 985 l
1700 983 l
1703 982 l
1707 981 l
1710 982 l
1713 984 l
1716 986 l
1718 988 l
1719 992 l
1720 995 l
1755 981 m
1755 984 l
1754 987 l
1752 990 l
1749 992 l
1746 994 l
1743 995 l
1739 994 l
1736 993 l
1733 991 l
1731 989 l
1729 986 l
1728 983 l
1728 979 l
1729 976 l
1731 973 l
1733 970 l
1736 969 l
1739 967 l
1743 967 l
1746 968 l
1749 969 l
1752 972 l
1754 974 l
1755 977 l
1755 981 l
1791 969 m
1791 972 l
1789 975 l
1787 978 l
1785 980 l
1782 982 l
1778 982 l
1775 982 l
1772 981 l
1769 979 l
1766 977 l
1765 974 l
1764 970 l
1764 967 l
1765 964 l
1766 961 l
1769 958 l
1772 956 l
1775 955 l
1778 955 l
1782 956 l
1785 957 l
1787 959 l
1789 962 l
1791 965 l
1791 969 l
1827 960 m
1827 963 l
1825 966 l
1823 969 l
1821 971 l
1817 973 l
1814 973 l
1811 973 l
1807 972 l
1805 970 l
1802 968 l
1801 965 l
1800 961 l
1800 958 l
1801 955 l
1802 952 l
1805 949 l
1807 947 l
1811 946 l
1814 946 l
1817 947 l
1821 948 l
1823 950 l
1825 953 l
1827 956 l
1827 960 l
1863 953 m
1862 957 l
1861 960 l
1859 963 l
1856 965 l
1853 966 l
s
1853 966 m
1850 967 l
1846 967 l
1843 966 l
1840 964 l
1838 961 l
1836 958 l
1835 955 l
1835 952 l
1836 948 l
1838 945 l
1840 943 l
1843 941 l
1846 940 l
1850 940 l
1853 940 l
1856 942 l
1859 944 l
1861 947 l
1862 950 l
1863 953 l
1899 948 m
1898 951 l
1897 955 l
1895 957 l
1892 960 l
1889 961 l
1886 962 l
1882 961 l
1879 960 l
1876 959 l
1874 956 l
1872 953 l
1871 950 l
1871 946 l
1872 943 l
1874 940 l
1876 937 l
1879 936 l
1882 935 l
1886 934 l
1889 935 l
1892 936 l
1895 939 l
1897 941 l
1898 945 l
1899 948 l
1934 943 m
1934 946 l
1933 949 l
1931 952 l
1928 954 l
1925 956 l
1921 956 l
1918 956 l
1915 955 l
1912 953 l
1910 951 l
1908 948 l
1907 944 l
1907 941 l
1908 938 l
1910 935 l
1912 932 l
1915 930 l
1918 929 l
1921 929 l
1925 930 l
1928 931 l
1931 933 l
1933 936 l
1934 939 l
1934 943 l
1970 936 m
1970 940 l
1968 943 l
1966 946 l
1964 948 l
1961 949 l
1957 950 l
1954 950 l
1951 949 l
1948 947 l
1945 944 l
1944 941 l
1943 938 l
1943 935 l
1944 931 l
1945 928 l
1948 926 l
1951 924 l
1954 923 l
1957 923 l
1961 923 l
1964 925 l
1966 927 l
1968 930 l
1970 933 l
1970 936 l
2006 929 m
2005 932 l
2004 935 l
2002 938 l
2000 940 l
1996 942 l
1993 942 l
1990 942 l
1986 941 l
1983 939 l
1981 937 l
1979 934 l
1979 931 l
1979 927 l
1979 924 l
1981 921 l
1983 918 l
1986 916 l
1990 915 l
1993 915 l
1996 916 l
2000 917 l
2002 919 l
2004 922 l
2005 925 l
2006 929 l
s
3.125 setlinewidth
[27 27] 0 setdash
la
1.04167 setlinewidth
[] 0 setdash
4.16667 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
597 2246 m
2028 2246 l
s
597 2246 m
597 2203 l
s
954 2246 m
954 2203 l
s
1312 2246 m
1312 2203 l
s
1670 2246 m
1670 2203 l
s
2028 2246 m
2028 2203 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2028 815 m
2028 2246 l
s
2028 815 m
1985 815 l
s
2028 1292 m
1985 1292 l
s
2028 1769 m
1985 1769 l
s
2028 2246 m
1985 2246 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics


%!PS-Adobe-2.0
%%Figure 3
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Fri Oct 23 10:05:56 1992
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 78 142 497 542
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
608 2240 m
2028 2240 l
2028 820 l
s
608 820 m
2028 820 l
s
608 820 m
608 862 l
s
892 820 m
892 862 l
s
1176 820 m
1176 862 l
s
1460 820 m
1460 862 l
s
1744 820 m
1744 862 l
s
2028 820 m
2028 862 l
s
4.16667 setlinewidth
ta
ta
576 762 m
569 760 l
565 754 l
563 744 l
563 738 l
565 728 l
569 722 l
576 720 l
580 720 l
586 722 l
590 728 l
592 738 l
592 744 l
590 754 l
586 760 l
580 762 l
576 762 l
576 762 m
571 760 l
569 758 l
567 754 l
565 744 l
565 738 l
567 728 l
569 724 l
571 722 l
576 720 l
580 720 m
584 722 l
586 724 l
588 728 l
590 738 l
590 744 l
588 754 l
586 758 l
584 760 l
580 762 l
s
608 724 m
606 722 l
608 720 l
610 722 l
608 724 l
s
636 762 m
630 760 l
626 754 l
624 744 l
624 738 l
626 728 l
630 722 l
636 720 l
640 720 l
647 722 l
651 728 l
653 738 l
653 744 l
651 754 l
647 760 l
640 762 l
636 762 l
636 762 m
632 760 l
630 758 l
628 754 l
626 744 l
626 738 l
628 728 l
630 724 l
632 722 l
636 720 l
640 720 m
645 722 l
647 724 l
649 728 l
651 738 l
651 744 l
649 754 l
647 758 l
645 760 l
640 762 l
s
853 754 m
858 756 l
864 762 l
864 720 l
862 760 m
862 720 l
853 720 m
872 720 l
s
892 724 m
890 722 l
892 720 l
894 722 l
892 724 l
s
920 762 m
914 760 l
910 754 l
908 744 l
908 738 l
910 728 l
914 722 l
920 720 l
924 720 l
931 722 l
935 728 l
937 738 l
937 744 l
935 754 l
931 760 l
924 762 l
920 762 l
920 762 m
916 760 l
914 758 l
912 754 l
910 744 l
910 738 l
912 728 l
914 724 l
916 722 l
920 720 l
924 720 m
929 722 l
931 724 l
933 728 l
935 738 l
935 744 l
933 754 l
931 758 l
929 760 l
924 762 l
s
1133 754 m
1135 752 l
1133 750 l
1131 752 l
1131 754 l
1133 758 l
1135 760 l
1142 762 l
1150 762 l
1156 760 l
1158 758 l
1160 754 l
1160 750 l
1158 746 l
1152 742 l
1142 738 l
1137 736 l
1133 732 l
1131 726 l
1131 720 l
1150 762 m
1154 760 l
1156 758 l
1158 754 l
1158 750 l
1156 746 l
1150 742 l
1142 738 l
1131 724 m
1133 726 l
1137 726 l
1148 722 l
1154 722 l
1158 724 l
1160 726 l
1137 726 m
1148 720 l
1156 720 l
1158 722 l
1160 726 l
1160 730 l
s
1176 724 m
1174 722 l
1176 720 l
1178 722 l
1176 724 l
s
1204 762 m
1198 760 l
1194 754 l
1192 744 l
1192 738 l
1194 728 l
1198 722 l
1204 720 l
1208 720 l
1215 722 l
1219 728 l
1221 738 l
1221 744 l
1219 754 l
1215 760 l
1208 762 l
1204 762 l
1204 762 m
1200 760 l
1198 758 l
1196 754 l
1194 744 l
1194 738 l
1196 728 l
1198 724 l
1200 722 l
1204 720 l
1208 720 m
1213 722 l
1215 724 l
1217 728 l
1219 738 l
1219 744 l
1217 754 l
1215 758 l
1213 760 l
1208 762 l
s
1417 754 m
1419 752 l
1417 750 l
1415 752 l
1415 754 l
1417 758 l
1419 760 l
1426 762 l
1434 762 l
1440 760 l
1442 756 l
1442 750 l
1440 746 l
1434 744 l
1428 744 l
1434 762 m
1438 760 l
1440 756 l
1440 750 l
1438 746 l
1434 744 l
1434 744 m
1438 742 l
1442 738 l
1444 734 l
1444 728 l
1442 724 l
1440 722 l
1434 720 l
1426 720 l
1419 722 l
1417 724 l
1415 728 l
1415 730 l
1417 732 l
1419 730 l
1417 728 l
1440 740 m
1442 734 l
1442 728 l
1440 724 l
1438 722 l
1434 720 l
s
1460 724 m
1458 722 l
1460 720 l
1462 722 l
1460 724 l
s
1488 762 m
1482 760 l
1478 754 l
1476 744 l
1476 738 l
1478 728 l
1482 722 l
1488 720 l
1492 720 l
1499 722 l
1503 728 l
1505 738 l
1505 744 l
1503 754 l
1499 760 l
1492 762 l
1488 762 l
1488 762 m
1484 760 l
1482 758 l
1480 754 l
1478 744 l
1478 738 l
1480 728 l
1482 724 l
1484 722 l
1488 720 l
1492 720 m
1497 722 l
1499 724 l
1501 728 l
1503 738 l
1503 744 l
1501 754 l
1499 758 l
1497 760 l
1492 762 l
s
1718 758 m
1718 720 l
1720 762 m
1720 720 l
1720 762 m
1697 732 l
1730 732 l
1712 720 m
1726 720 l
s
1744 724 m
1742 722 l
1744 720 l
1746 722 l
1744 724 l
s
1772 762 m
1766 760 l
1762 754 l
1760 744 l
1760 738 l
1762 728 l
1766 722 l
1772 720 l
1776 720 l
1783 722 l
1787 728 l
1789 738 l
1789 744 l
1787 754 l
1783 760 l
1776 762 l
1772 762 l
1772 762 m
1768 760 l
1766 758 l
1764 754 l
1762 744 l
1762 738 l
1764 728 l
1766 724 l
1768 722 l
1772 720 l
1776 720 m
1781 722 l
1783 724 l
1785 728 l
1787 738 l
1787 744 l
1785 754 l
1783 758 l
1781 760 l
1776 762 l
s
1987 762 m
1983 742 l
1983 742 m
1987 746 l
1994 748 l
2000 748 l
2006 746 l
2010 742 l
2012 736 l
2012 732 l
2010 726 l
2006 722 l
2000 720 l
1994 720 l
1987 722 l
1985 724 l
1983 728 l
1983 730 l
1985 732 l
1987 730 l
1985 728 l
2000 748 m
2004 746 l
2008 742 l
2010 736 l
2010 732 l
2008 726 l
2004 722 l
2000 720 l
1987 762 m
2008 762 l
1987 760 m
1998 760 l
2008 762 l
s
2028 724 m
2026 722 l
2028 720 l
2030 722 l
2028 724 l
s
2056 762 m
2050 760 l
2046 754 l
2044 744 l
2044 738 l
2046 728 l
2050 722 l
2056 720 l
2060 720 l
2067 722 l
2071 728 l
2073 738 l
2073 744 l
2071 754 l
2067 760 l
2060 762 l
2056 762 l
2056 762 m
2052 760 l
2050 758 l
2048 754 l
2046 744 l
2046 738 l
2048 728 l
2050 724 l
2052 722 l
2056 720 l
2060 720 m
2065 722 l
2067 724 l
2069 728 l
2071 738 l
2071 744 l
2069 754 l
2067 758 l
2065 760 l
2060 762 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
1186 637 m
1186 594 l
1188 637 m
1188 594 l
1186 631 m
1182 635 l
1178 637 l
1174 637 l
1168 635 l
1164 631 l
1162 625 l
1162 621 l
1164 614 l
1168 610 l
1174 608 l
1178 608 l
1182 610 l
1186 614 l
1174 637 m
1170 635 l
1166 631 l
1164 625 l
1164 621 l
1166 614 l
1170 610 l
1174 608 l
1180 594 m
1195 594 l
s
1349 659 m
1345 655 l
1341 649 l
1337 641 l
1335 631 l
1335 623 l
1337 612 l
1341 604 l
1345 598 l
1349 594 l
1345 655 m
1341 647 l
1339 641 l
1337 631 l
1337 623 l
1339 612 l
1341 606 l
1345 598 l
s
1375 651 m
1361 608 l
1375 651 m
1389 608 l
1375 645 m
1387 608 l
1365 621 m
1383 621 l
1357 608 m
1369 608 l
1381 608 m
1393 608 l
s
ta
1401 648 m
1423 648 l
s
1435 658 m
1437 659 l
1441 663 l
1441 637 l
1440 662 m
1440 637 l
1435 637 m
1446 637 l
s
ta
1458 659 m
1462 655 l
1466 649 l
1470 641 l
1472 631 l
1472 623 l
1470 612 l
1466 604 l
1462 598 l
1458 594 l
1462 655 m
1466 647 l
1468 641 l
1470 631 l
1470 623 l
1468 612 l
1466 606 l
1462 598 l
s
ta
5.20833 setlinewidth
la
608 820 m
608 2240 l
s
608 820 m
650 820 l
s
608 1104 m
650 1104 l
s
608 1388 m
650 1388 l
s
608 1672 m
650 1672 l
s
608 1956 m
650 1956 l
s
608 2240 m
650 2240 l
s
4.16667 setlinewidth
ta
ta
ta
468 841 m
461 839 l
457 833 l
455 823 l
455 817 l
457 807 l
461 801 l
468 799 l
472 799 l
478 801 l
482 807 l
484 817 l
484 823 l
482 833 l
478 839 l
472 841 l
468 841 l
468 841 m
463 839 l
461 837 l
459 833 l
457 823 l
457 817 l
459 807 l
461 803 l
463 801 l
468 799 l
472 799 m
476 801 l
478 803 l
480 807 l
482 817 l
482 823 l
480 833 l
478 837 l
476 839 l
472 841 l
s
500 803 m
498 801 l
500 799 l
502 801 l
500 803 l
s
528 841 m
522 839 l
518 833 l
516 823 l
516 817 l
518 807 l
522 801 l
528 799 l
532 799 l
539 801 l
543 807 l
545 817 l
545 823 l
543 833 l
539 839 l
532 841 l
528 841 l
528 841 m
524 839 l
522 837 l
520 833 l
518 823 l
518 817 l
520 807 l
522 803 l
524 801 l
528 799 l
532 799 m
537 801 l
539 803 l
541 807 l
543 817 l
543 823 l
541 833 l
539 837 l
537 839 l
532 841 l
s
ta
ta
468 1125 m
461 1123 l
457 1117 l
455 1107 l
455 1101 l
457 1091 l
461 1085 l
468 1083 l
472 1083 l
478 1085 l
482 1091 l
484 1101 l
484 1107 l
482 1117 l
478 1123 l
472 1125 l
468 1125 l
468 1125 m
463 1123 l
461 1121 l
459 1117 l
457 1107 l
457 1101 l
459 1091 l
461 1087 l
463 1085 l
468 1083 l
472 1083 m
476 1085 l
478 1087 l
480 1091 l
482 1101 l
482 1107 l
480 1117 l
478 1121 l
476 1123 l
472 1125 l
s
500 1087 m
498 1085 l
500 1083 l
502 1085 l
500 1087 l
s
522 1117 m
526 1119 l
532 1125 l
532 1083 l
530 1123 m
530 1083 l
522 1083 m
541 1083 l
s
ta
ta
468 1409 m
461 1407 l
457 1401 l
455 1391 l
455 1385 l
457 1375 l
461 1369 l
468 1367 l
472 1367 l
478 1369 l
482 1375 l
484 1385 l
484 1391 l
482 1401 l
478 1407 l
472 1409 l
468 1409 l
468 1409 m
463 1407 l
461 1405 l
459 1401 l
457 1391 l
457 1385 l
459 1375 l
461 1371 l
463 1369 l
468 1367 l
472 1367 m
476 1369 l
478 1371 l
480 1375 l
482 1385 l
482 1391 l
480 1401 l
478 1405 l
476 1407 l
472 1409 l
s
500 1371 m
498 1369 l
500 1367 l
502 1369 l
500 1371 l
s
518 1401 m
520 1399 l
518 1397 l
516 1399 l
516 1401 l
518 1405 l
520 1407 l
526 1409 l
534 1409 l
541 1407 l
543 1405 l
545 1401 l
545 1397 l
543 1393 l
537 1389 l
526 1385 l
522 1383 l
518 1379 l
516 1373 l
516 1367 l
534 1409 m
539 1407 l
541 1405 l
543 1401 l
543 1397 l
541 1393 l
534 1389 l
526 1385 l
516 1371 m
518 1373 l
522 1373 l
532 1369 l
539 1369 l
543 1371 l
545 1373 l
522 1373 m
532 1367 l
541 1367 l
543 1369 l
545 1373 l
545 1377 l
s
ta
ta
468 1693 m
461 1691 l
457 1685 l
455 1675 l
455 1669 l
457 1659 l
461 1653 l
468 1651 l
472 1651 l
478 1653 l
482 1659 l
484 1669 l
484 1675 l
482 1685 l
478 1691 l
472 1693 l
468 1693 l
468 1693 m
463 1691 l
461 1689 l
459 1685 l
457 1675 l
457 1669 l
459 1659 l
461 1655 l
463 1653 l
468 1651 l
472 1651 m
476 1653 l
478 1655 l
480 1659 l
482 1669 l
482 1675 l
480 1685 l
478 1689 l
476 1691 l
472 1693 l
s
500 1655 m
498 1653 l
500 1651 l
502 1653 l
500 1655 l
s
518 1685 m
520 1683 l
518 1681 l
516 1683 l
516 1685 l
518 1689 l
520 1691 l
526 1693 l
534 1693 l
541 1691 l
543 1687 l
543 1681 l
541 1677 l
534 1675 l
528 1675 l
534 1693 m
539 1691 l
541 1687 l
541 1681 l
539 1677 l
534 1675 l
534 1675 m
539 1673 l
543 1669 l
545 1665 l
545 1659 l
543 1655 l
541 1653 l
534 1651 l
526 1651 l
520 1653 l
518 1655 l
516 1659 l
516 1661 l
518 1663 l
520 1661 l
518 1659 l
541 1671 m
543 1665 l
543 1659 l
541 1655 l
539 1653 l
534 1651 l
s
ta
ta
468 1977 m
461 1975 l
457 1969 l
455 1959 l
455 1953 l
457 1943 l
461 1937 l
468 1935 l
472 1935 l
478 1937 l
482 1943 l
484 1953 l
484 1959 l
482 1969 l
478 1975 l
472 1977 l
468 1977 l
468 1977 m
463 1975 l
461 1973 l
459 1969 l
457 1959 l
457 1953 l
459 1943 l
461 1939 l
463 1937 l
468 1935 l
472 1935 m
476 1937 l
478 1939 l
480 1943 l
482 1953 l
482 1959 l
480 1969 l
478 1973 l
476 1975 l
472 1977 l
s
500 1939 m
498 1937 l
500 1935 l
502 1937 l
500 1939 l
s
534 1973 m
534 1935 l
537 1977 m
537 1935 l
537 1977 m
514 1947 l
547 1947 l
528 1935 m
543 1935 l
s
ta
ta
468 2261 m
461 2259 l
457 2253 l
455 2243 l
455 2237 l
457 2227 l
461 2221 l
468 2219 l
472 2219 l
478 2221 l
482 2227 l
484 2237 l
484 2243 l
482 2253 l
478 2259 l
472 2261 l
468 2261 l
468 2261 m
463 2259 l
461 2257 l
459 2253 l
457 2243 l
457 2237 l
459 2227 l
461 2223 l
463 2221 l
468 2219 l
472 2219 m
476 2221 l
478 2223 l
480 2227 l
482 2237 l
482 2243 l
480 2253 l
478 2257 l
476 2259 l
472 2261 l
s
500 2223 m
498 2221 l
500 2219 l
502 2221 l
500 2223 l
s
520 2261 m
516 2241 l
516 2241 m
520 2245 l
526 2247 l
532 2247 l
539 2245 l
543 2241 l
545 2235 l
545 2231 l
543 2225 l
539 2221 l
532 2219 l
526 2219 l
520 2221 l
518 2223 l
516 2227 l
516 2229 l
518 2231 l
520 2229 l
518 2227 l
532 2247 m
537 2245 l
541 2241 l
543 2235 l
543 2231 l
541 2225 l
537 2221 l
532 2219 l
520 2261 m
541 2261 l
520 2259 m
530 2259 l
541 2261 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
366 1266 m
366 1303 l
s
334 1366 m
338 1361 l
344 1357 l
352 1353 l
362 1351 l
370 1351 l
381 1353 l
389 1357 l
395 1361 l
399 1366 l
338 1361 m
346 1357 l
352 1355 l
362 1353 l
370 1353 l
381 1355 l
387 1357 l
395 1361 l
s
342 1382 m
385 1382 l
342 1384 m
379 1396 l
342 1382 m
385 1396 l
342 1410 m
385 1396 l
342 1410 m
385 1410 l
342 1412 m
385 1412 l
342 1376 m
342 1384 l
342 1410 m
342 1418 l
385 1376 m
385 1388 l
385 1404 m
385 1418 l
s
334 1463 m
399 1426 l
s
342 1477 m
385 1477 l
342 1479 m
381 1504 l
346 1479 m
385 1504 l
342 1504 m
385 1504 l
342 1471 m
342 1479 l
342 1497 m
342 1510 l
385 1471 m
385 1483 l
s
334 1520 m
338 1524 l
344 1528 l
352 1532 l
362 1534 l
370 1534 l
381 1532 l
389 1528 l
395 1524 l
399 1520 l
338 1524 m
346 1528 l
352 1530 l
362 1532 l
370 1532 l
381 1530 l
387 1528 l
395 1524 l
s
ta
359 1579 m
359 1584 l
361 1589 l
366 1591 l
403 1603 l
408 1606 l
410 1608 l
359 1584 m
361 1586 l
366 1589 l
403 1601 l
408 1603 l
410 1608 l
410 1613 l
359 1615 m
364 1613 l
371 1608 l
398 1584 l
405 1579 l
410 1576 l
s
ta
326 1631 m
357 1631 l
326 1633 m
357 1633 l
326 1622 m
335 1621 l
326 1621 l
326 1643 l
335 1643 l
326 1641 l
357 1627 m
357 1637 l
s
ta
332 1673 m
337 1668 l
344 1663 l
354 1658 l
366 1656 l
376 1656 l
388 1658 l
398 1663 l
405 1668 l
410 1673 l
337 1668 m
347 1663 l
354 1661 l
366 1658 l
376 1658 l
388 1661 l
396 1663 l
405 1668 l
s
359 1717 m
410 1717 l
359 1719 m
410 1719 l
366 1717 m
361 1712 l
359 1707 l
359 1702 l
361 1695 l
366 1690 l
374 1687 l
379 1687 l
386 1690 l
391 1695 l
393 1702 l
393 1707 l
391 1712 l
386 1717 l
359 1702 m
361 1697 l
366 1692 l
374 1690 l
379 1690 l
386 1692 l
391 1697 l
393 1702 l
410 1709 m
410 1726 l
s
332 1736 m
337 1741 l
344 1746 l
354 1751 l
366 1753 l
376 1753 l
388 1751 l
398 1746 l
405 1741 l
410 1736 l
337 1741 m
347 1746 l
354 1748 l
366 1751 l
376 1751 l
388 1748 l
396 1746 l
405 1741 l
s
ta
5.20833 setlinewidth
la
693 952 m
707 978 l
722 1007 l
736 1036 l
750 1069 l
764 1105 l
778 1143 l
793 1181 l
807 1219 l
821 1258 l
835 1295 l
849 1331 l
864 1364 l
878 1395 l
892 1423 l
906 1448 l
920 1471 l
935 1491 l
949 1508 l
963 1522 l
s
963 1522 m
977 1535 l
991 1545 l
1006 1553 l
1020 1559 l
1034 1564 l
1048 1567 l
1062 1569 l
1077 1570 l
1091 1569 l
1105 1566 l
1119 1563 l
1133 1558 l
1148 1552 l
1162 1545 l
1176 1538 l
1190 1529 l
1204 1520 l
1219 1510 l
1233 1500 l
s
1233 1500 m
1247 1490 l
1261 1479 l
1275 1468 l
1290 1457 l
1304 1446 l
1318 1435 l
1332 1424 l
1347 1413 l
1361 1402 l
1375 1391 l
1389 1381 l
1403 1370 l
1418 1360 l
1432 1350 l
1446 1340 l
1460 1331 l
1474 1322 l
1489 1314 l
1503 1305 l
s
1503 1305 m
1517 1298 l
1531 1290 l
1545 1283 l
1560 1276 l
1574 1270 l
1588 1264 l
1602 1258 l
1616 1252 l
1631 1246 l
1645 1241 l
1659 1236 l
1673 1231 l
1687 1226 l
1702 1221 l
1716 1216 l
1730 1212 l
1744 1207 l
1758 1203 l
1773 1198 l
s
1773 1198 m
1787 1194 l
1801 1190 l
1815 1185 l
1829 1181 l
1844 1177 l
1858 1172 l
1872 1168 l
1886 1164 l
1900 1159 l
1915 1155 l
1929 1150 l
1943 1146 l
1957 1142 l
1972 1137 l
1986 1133 l
2000 1129 l
2014 1125 l
s
[39 18 5 18] 0 setdash
la
1418 1937 m
1432 1899 l
1446 1863 l
1460 1828 l
1474 1795 l
1489 1764 l
1503 1735 l
1517 1706 l
1531 1679 l
1545 1653 l
1560 1629 l
1574 1605 l
1588 1582 l
1602 1561 l
1616 1540 l
1631 1520 l
1645 1501 l
1659 1483 l
1673 1465 l
1687 1448 l
s
1687 1448 m
1702 1432 l
1716 1416 l
1730 1401 l
1744 1387 l
1758 1373 l
1773 1360 l
1787 1347 l
1801 1334 l
1815 1322 l
1829 1311 l
1844 1299 l
1858 1288 l
1872 1278 l
1886 1268 l
1900 1258 l
1915 1249 l
1929 1239 l
1943 1231 l
1957 1222 l
s
1957 1222 m
1972 1214 l
1986 1206 l
2000 1198 l
s
la
1.04167 setlinewidth
[] 0 setdash
4.16667 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
608 2240 m
2028 2240 l
s
608 2240 m
608 2197 l
s
892 2240 m
892 2197 l
s
1176 2240 m
1176 2197 l
s
1460 2240 m
1460 2197 l
s
1744 2240 m
1744 2197 l
s
2028 2240 m
2028 2197 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2028 820 m
2028 2240 l
s
2028 820 m
1986 820 l
s
2028 1104 m
1986 1104 l
s
2028 1388 m
1986 1388 l
s
2028 1672 m
1986 1672 l
s
2028 1956 m
1986 1956 l
s
2028 2240 m
1986 2240 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
